Anomaly-free six-dimensional $Sp(1)_R$-gauged supergravities

We study anomaly constraints in six-dimensional $N=(1,0)$ supergravity with gauged $Sp(1)_R$ symmetry, one tensor multiplet, $n_V$ vector multiplets and $n_H$ hypermultiplets. Imposing cancellation of local gravitational, gauge and mixed anomalies, together with the embedding of the anomaly coefficients in a unimodular rank-two string charge lattice, the number of vector multiplets is sharply constrained: the only allowed positive values are $n_V=12$ and $n_V=96$. For a neutral abelian factor, or drone, the anomaly equations force the corresponding row and column of the abelian gauge-kinetic matrix to vanish. Such a factor therefore cannot be retained as an ordinary propagating vector multiplet. For $n_V=96$, within the class of semisimple non-$R$ gauge algebras containing no $A_1$ or $A_2$ factor, the exhaustive spectra-assembly calculation yields no drone-free spectrum. For $n_V=12$, the semisimple non-$R$ branch is necessarily $A_1^3$. In the doublet/adjoint truncation described in the text, we find $4{,}337{,}331$ consistent models, classified by $102$ anomaly-vector classes. We also consider the reductive branch $A_2\times U(1)\times Sp(1)_R$. For $A_2$ representations in $\{\mathbf 1,\mathbf 3,\overline{\mathbf 3}, \mathbf 6,\overline{\mathbf 6},\mathbf 8\}$ and primitive $U(1)$ charge assignments with $|q|\le 2$, we find $178{,}538$ solutions, classified by $21$ sets of anomaly vectors.

==> (inline-0) <==
\begin{longtable}{@{}r c r r >{\raggedright\arraybackslash}p{0.64\textwidth}@{}}
\toprule
No. & class & $N$ & $s_{\min}$ & canonical representative \\
\midrule
\endfirsthead
\toprule
No. & class & $N$ & $s_{\min}$ & canonical representative \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{\emph{Continued on the next page}}\\
\endfoot
\bottomrule\\
\caption{Canonical representative spectra for the 102 nonempty
$A_1^3\times Sp(1)_R$ anomaly-vector classes under the full SMW rule.
Here $N$ is the number of inequivalent spectra in the indicated class,
after quotienting by the stabilizer of the class.
Of the 102 representatives, 65 have $s_{\min}=0$.
Light gray shading in the first two columns marks the four representatives
whose charged matter contains only doublets and no triplet block.
The coefficients in the last column use the full-hypermultiplet convention of appendix~\ref{app:hyper-multiplicity-conventions}; half-integer coefficients occur only for pseudoreal product representations.}
\label{tab:a1-full-smw-representatives}\\
\endlastfoot
\cellcolor{gray!20}1 & \cellcolor{gray!20}$(0,0,0)$ & 1 & 160 & $16\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 16\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 16\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 160\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
\cellcolor{gray!20}2 & \cellcolor{gray!20}$(0,0,1)$ & 1 & 120 & $36\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 14\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 14\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 120\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
3 & $(0,0,2)$ & 3 & 80 & $56\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{29}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{29}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 80\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
4 & $(0,0,3)$ & 3 & 60 & $60\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{25}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{25}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 60\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
5 & $(0,0,4)$ & 6 & 40 & $64\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 13\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 13\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 40\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
6 & $(0,0,5)$ & 6 & 40 & $52\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 16\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 11\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 11\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 40\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
7 & $(0,0,6)$ & 10 & 40 & $40\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 24\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{23}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{23}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 40\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
8 & $(0,0,7)$ & 6 & 60 & $12\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 36\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{19}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{19}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 60\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
\cellcolor{gray!20}9 & \cellcolor{gray!20}$(0,1,1)$ & 2 & 84 & $32\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 32\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 14\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 84\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
10 & $(0,1,2)$ & 8 & 52 & $48\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 31\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 12\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 52\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
11 & $(0,1,3)$ & 22 & 24 & $62\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{61}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{5}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{21}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 24\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
12 & $(0,1,4)$ & 35 & 12 & $62\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 27\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 11\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 12\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
13 & $(0,1,5)$ & 51 & 10 & $54\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 10\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 26\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 9\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 10\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
14 & $(0,1,6)$ & 61 & 18 & $38\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 18\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{45}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{9}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{19}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 18\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
15 & $(0,1,7)$ & 20 & 36 & $14\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 28\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{43}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{11}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{15}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 36\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
16 & $(0,2,2)$ & 27 & 24 & $45\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 45\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 12\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 24\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
17 & $(0,2,3)$ & 124 & 4 & $55\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 43\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
18 & $(0,2,4)$ & 240 & 0 & $51\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 38\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2})$ \\
19 & $(0,2,5)$ & 345 & 0 & $\frac{85}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 36\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{9}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{3},\mathbf{1})$ \\
20 & $(0,2,6)$ & 320 & 1 & $37\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 13\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 31\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 7\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{15}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{1},\mathbf{1})$ \\
21 & $(0,2,7)$ & 75 & 22 & $\frac{21}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 22\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{57}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{17}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 22\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
22 & $(0,3,3)$ & 205 & 0 & $39\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 45\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 10\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2})$ \\
23 & $(0,3,4)$ & 775 & 1 & $37\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{65}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 9\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{5}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 7\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{1},\mathbf{1})$ \\
24 & $(0,3,5)$ & 966 & 0 & $33\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 36\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{2},\mathbf{1})$ \\
25 & $(0,3,6)$ & 859 & 0 & $\frac{49}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 12\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{73}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{17}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{5}{2}\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{3},\mathbf{1})$ \\
26 & $(0,3,7)$ & 174 & 18 & $\frac{13}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 18\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{61}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{21}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{5}{2}\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 18\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
27 & $(0,4,4)$ & 843 & 0 & $\frac{47}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{71}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 10\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{11}{2}\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 9\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{3},\mathbf{1})$ \\
28 & $(0,4,5)$ & 1,879 & 0 & $21\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 36\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{3},\mathbf{1})$ \\
29 & $(0,4,6)$ & 1,790 & 2 & $22\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 10\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{61}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{17}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{7}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
30 & $(0,4,7)$ & 218 & 24 & $14\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{49}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{25}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{13}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 24\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
31 & $(0,5,5)$ & 1,070 & 0 & $19\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 36\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 9\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{3},\mathbf{1})$ \\
32 & $(0,5,6)$ & 1,140 & 10 & $11\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 10\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{53}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{17}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 9\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{13}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 10\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
33 & $(0,5,7)$ & 13 & 40 & $\frac{13}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 18\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 13\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{5}{2}\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{9}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 40\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
34 & $(0,6,6)$ & 61 & 28 & $(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 11\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 16\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 13\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 7\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 28\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
\cellcolor{gray!20}35 & \cellcolor{gray!20}$(1,1,1)$ & 5 & 48 & $32\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 32\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 32\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 48\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
36 & $(1,1,2)$ & 19 & 24 & $44\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{57}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{57}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 24\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
37 & $(1,1,3)$ & 61 & 0 & $56\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{55}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{55}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{2})$ \\
38 & $(1,1,4)$ & 103 & 0 & $44\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 22\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 22\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{3})$ \\
39 & $(1,1,5)$ & 166 & 0 & $44\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{33}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{5}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{43}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{7}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{2})$ \\
40 & $(1,1,6)$ & 154 & 0 & $38\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 12\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{37}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{9}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{37}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{9}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2})$ \\
41 & $(1,1,7)$ & 38 & 8 & $16\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 24\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{43}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{7}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{43}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{7}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
42 & $(1,2,2)$ & 122 & 4 & $\frac{77}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{77}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 27\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{5}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
43 & $(1,2,3)$ & 772 & 0 & $37\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 35\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 20\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{7}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2})$ \\
44 & $(1,2,4)$ & 1,624 & 0 & $26\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 22\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 14\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 21\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{3},\mathbf{1})$ \\
45 & $(1,2,5)$ & 2,290 & 0 & $31\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 19\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 7\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 17\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{2})$ \\
46 & $(1,2,6)$ & 1,965 & 0 & $26\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 26\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 7\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{3},\mathbf{1})$ \\
47 & $(1,2,7)$ & 369 & 0 & $7\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 24\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{51}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{7}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{43}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{3})$ \\
48 & $(1,3,3)$ & 1,652 & 0 & $35\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 35\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 10\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 10\,(\mathbf{2},\mathbf{2},\mathbf{1})$ \\
49 & $(1,3,4)$ & 6,667 & 0 & $29\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 32\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 10\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 7\,(\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2})$ \\
50 & $(1,3,5)$ & 8,581 & 0 & $12\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 12\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 22\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 25\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{3},\mathbf{1})$ \\
51 & $(1,3,6)$ & 7,094 & 0 & $5\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 20\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 21\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 10\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 20\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{3})$ \\
52 & $(1,3,7)$ & 1,261 & 0 & $\frac{5}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 20\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 28\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{5}{2}\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{35}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{3},\mathbf{1})$ \\
53 & $(1,4,4)$ & 6,775 & 0 & $14\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 12\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 32\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 14\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{13}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2})$ \\
54 & $(1,4,5)$ & 16,804 & 0 & $\frac{27}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 34\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{7}{2}\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 13\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{5}{2}\,(\mathbf{2},\mathbf{3},\mathbf{1})$ \\
55 & $(1,4,6)$ & 13,895 & 0 & $\frac{15}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 31\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 9\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{7}{2}\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{9}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 11\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{5}{2}\,(\mathbf{2},\mathbf{3},\mathbf{1})$ \\
56 & $(1,4,7)$ & 1,432 & 3 & $\frac{1}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 15\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 24\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{9}{2}\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 17\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
57 & $(1,5,5)$ & 9,089 & 0 & $14\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 14\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 12\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 16\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{2},\mathbf{3},\mathbf{1})$ \\
58 & $(1,5,6)$ & 9,183 & 0 & $\frac{17}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 12\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 21\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{17}{2}\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{23}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{3},\mathbf{1})$ \\
59 & $(1,5,7)$ & 96 & 15 & $8\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{29}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 15\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 17\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 15\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
60 & $(1,6,6)$ & 303 & 8 & $\frac{1}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 11\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{29}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{13}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{17}{2}\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 17\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
61 & $(2,2,2)$ & 311 & 0 & $24\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 29\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 34\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{3},\mathbf{2},\mathbf{1})$ \\
62 & $(2,2,3)$ & 3,370 & 0 & $25\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 22\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 30\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{3},\mathbf{1},\mathbf{2})$ \\
63 & $(2,2,4)$ & 7,613 & 0 & $24\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{7}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 20\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{57}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{11}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{3},\mathbf{2},\mathbf{1})$ \\
64 & $(2,2,5)$ & 10,432 & 0 & $34\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 14\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 9\,(\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{3},\mathbf{1},\mathbf{1})$ \\
65 & $(2,2,6)$ & 8,592 & 0 & $5\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 16\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 16\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 28\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{3},\mathbf{1},\mathbf{2})$ \\
66 & $(2,2,7)$ & 1,263 & 0 & $4\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 20\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{43}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{7}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{43}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{7}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{3},\mathbf{1},\mathbf{2})$ \\
67 & $(2,3,3)$ & 14,732 & 0 & $21\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 24\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 22\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{17}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{3},\mathbf{1},\mathbf{1})$ \\
68 & $(2,3,4)$ & 63,112 & 0 & $12\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 12\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 26\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 20\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{17}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{3},\mathbf{1},\mathbf{2})$ \\
69 & $(2,3,5)$ & 81,473 & 0 & $12\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 12\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 11\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 22\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{11}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{3},\mathbf{1},\mathbf{1})$ \\
70 & $(2,3,6)$ & 65,380 & 0 & $20\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 23\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 20\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{11}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{3},\mathbf{1},\mathbf{2})$ \\
71 & $(2,3,7)$ & 8,212 & 0 & $20\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 15\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 22\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{5}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{3},\mathbf{1},\mathbf{1})$ \\
72 & $(2,4,4)$ & 65,262 & 0 & $\frac{17}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{17}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 20\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{5}{2}\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 24\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{9}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{7}{2}\,(\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{3},\mathbf{2},\mathbf{1})$ \\
73 & $(2,4,5)$ & 154,568 & 0 & $2\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 31\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 7\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 16\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{5}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{3},\mathbf{1},\mathbf{1})$ \\
74 & $(2,4,6)$ & 108,705 & 0 & $\frac{27}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 18\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 9\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{7}{2}\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{29}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{5}{2}\,(\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{3},\mathbf{2},\mathbf{1})$ \\
75 & $(2,4,7)$ & 7,843 & 0 & $14\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{19}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{11}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{41}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{3},\mathbf{1},\mathbf{1})$ \\
76 & $(2,5,5)$ & 73,957 & 0 & $\frac{19}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 22\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{9}{2}\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{7}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 13\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{11}{2}\,(\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{3},\mathbf{1},\mathbf{2})$ \\
77 & $(2,5,6)$ & 61,236 & 0 & $8\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{31}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{9}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{33}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{9}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{3},\mathbf{2},\mathbf{1})$ \\
78 & $(2,5,7)$ & 345 & 7 & $\frac{1}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 7\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{21}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 12\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 21\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{3},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{3},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 7\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
79 & $(2,6,6)$ & 1,529 & 0 & $\frac{1}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 10\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{23}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 21\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{3},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{3},\mathbf{2},\mathbf{1})$ \\
80 & $(3,3,3)$ & 20,954 & 0 & $5\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 10\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 20\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 30\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{3},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{3},\mathbf{2},\mathbf{1})$ \\
81 & $(3,3,4)$ & 132,249 & 0 & $2\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 25\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 32\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{3},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{3},\mathbf{2},\mathbf{2})$ \\
82 & $(3,3,5)$ & 159,383 & 0 & $23\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 30\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 7\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{3},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{3},\mathbf{2},\mathbf{2})$ \\
83 & $(3,3,6)$ & 116,590 & 0 & $10\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 15\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 11\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 16\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{3},\mathbf{1},\mathbf{1})$ \\
84 & $(3,3,7)$ & 11,861 & 0 & $10\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 25\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{3},\mathbf{2},\mathbf{1})$ \\
85 & $(3,4,4)$ & 253,698 & 0 & $3\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 25\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 9\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 11\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{3},\mathbf{2},\mathbf{1})$ \\
86 & $(3,4,5)$ & 546,458 & 0 & $\frac{53}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{15}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 19\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{5}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{3},\mathbf{2},\mathbf{1})$ \\
87 & $(3,4,6)$ & 350,611 & 0 & $25\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 7\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 9\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 7\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{3},\mathbf{2},\mathbf{1})$ \\
88 & $(3,4,7)$ & 20,144 & 0 & $2\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 12\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 12\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 26\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{3},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{3},\mathbf{2},\mathbf{2})$ \\
89 & $(3,5,5)$ & 240,230 & 0 & $4\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 15\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 21\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 7\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{3},\mathbf{2},\mathbf{1})$ \\
90 & $(3,5,6)$ & 181,876 & 0 & $\frac{35}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{13}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{33}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{17}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{3},\mathbf{2},\mathbf{1})$ \\
91 & $(3,5,7)$ & 613 & 9 & $4\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{13}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 12\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{31}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{3},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{3},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 9\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
92 & $(3,6,6)$ & 2,873 & 0 & $\frac{1}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 13\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{25}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{9}{2}\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 12\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{2},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{3},\mathbf{1},\mathbf{1})$ \\
93 & $(4,4,4)$ & 148,958 & 0 & $14\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 14\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 14\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{3},\mathbf{2},\mathbf{1})$ \\
94 & $(4,4,5)$ & 437,467 & 0 & $4\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 14\,(\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{3},\mathbf{2},\mathbf{2})$ \\
95 & $(4,4,6)$ & 255,794 & 0 & $\frac{25}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 10\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{13}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{9}{2}\,(\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 7\,(\mathbf{3},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{5}{2}\,(\mathbf{3},\mathbf{1},\mathbf{2})$ \\
96 & $(4,4,7)$ & 7,770 & 0 & $11\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 12\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{49}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{3},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{3},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{3},\mathbf{2},\mathbf{2})$ \\
97 & $(4,5,5)$ & 350,242 & 0 & $8\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{31}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{15}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{17}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{5}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{3},\mathbf{1},\mathbf{2})$ \\
98 & $(4,5,6)$ & 195,937 & 0 & $12\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 6\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 24\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{3},\mathbf{2},\mathbf{2})$ \\
99 & $(4,5,7)$ & 41 & 21 & $\frac{5}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 10\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 7\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{5}{2}\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{3},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 2\,(\mathbf{3},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 21\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
100 & $(4,6,6)$ & 516 & 12 & $\frac{7}{2}\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 10\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{13}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{2},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{2},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 10\,(\mathbf{3},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{3},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak \frac{1}{2}\,(\mathbf{3},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 12\,(\mathbf{1},\mathbf{1},\mathbf{1})$ \\
101 & $(5,5,5)$ & 58,426 & 0 & $(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak (\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{1},\mathbf{2},\mathbf{2}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{1},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 26\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{2},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak 5\,(\mathbf{3},\mathbf{2},\mathbf{2})$ \\
102 & $(5,5,6)$ & 4,826 & 0 & $4\,(\mathbf{1},\mathbf{1},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak \frac{19}{2}\,(\mathbf{1},\mathbf{2},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{1},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{1},\mathbf{3},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{19}{2}\,(\mathbf{2},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak \frac{3}{2}\,(\mathbf{2},\mathbf{1},\mathbf{3}) \allowbreak{}+{}\allowbreak 4\,(\mathbf{2},\mathbf{2},\mathbf{3}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{2},\mathbf{3},\mathbf{2}) \allowbreak{}+{}\allowbreak 8\,(\mathbf{3},\mathbf{1},\mathbf{1}) \allowbreak{}+{}\allowbreak 3\,(\mathbf{3},\mathbf{2},\mathbf{2})$ \\
\end{longtable}
\begin{pmatrix}0&1\\1&0\end{pmatrix}
